Excited state mass spectra of doubly heavy $\Xi$ baryons

In this paper, the mass spectra are obtained for doubly heavy $\Xi$ baryons, namely, $\Xi_{cc}^{+}$, $\Xi_{cc}^{++}$, $\Xi_{bb}^{-}$, $\Xi_{bb}^{0}$, $\Xi_{bc}^{0}$ and $\Xi_{bc}^{+}$. These baryons are consist of two heavy quarks($cc$, $bb$ and $bc$) with a light($d$ or $u$) quark. The ground, radial and orbital states are calculated in framework of Hypercentral constituent quark model with coul- omb plus linear potential. Our outcomes are also compared with other predictions, thus, the average possible range of excited states masses of these $\Xi$ baryons can be determined. The study of the Regge trajectories are performed in (n, $M^{2}$) and (J, $M^{2}$) planes and their slopes and intercepts are also determined. Lastly, the ground state magnetic moments of these doubly heavy baryons are also calculated.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

